Visualisations of Centre Vortices

The centre vortex structure of the vacuum is visualised through the use of novel 3D visualisation techniques. These visualisations allow for a hands-on examination of the centre-vortex matter present in the QCD vacuum, and highlights some of the key features of the centre-vortex model. The connection between topological charge and singular points is also explored. This work highlights the useful role visualisations play in the exploration of the QCD vacuum.

==> Figs/SingularPoint.tex <==
\begin{tikzpicture}
  % Axes
  \tkzDefPoint(-7,-1.5){ax}
  \tkzDefShiftPoint[ax](1.9,0){axR}
  \tkzDefShiftPoint[ax](0,2){axT}
  \tkzDefShiftPoint[ax](1.4,1.5){axB}

  \begin{scope}[very thick,decoration={
      markings,
      mark=at position 0.5 with {\arrow[scale=2]{stealth}}}
    ] 

    % orange line first to make it look transparent
    \draw[line width=7,color=orange,-{Latex[length=8mm]}](-4.0,-1.5)--(-4.0,4.0);

    % bottom right to top right                    x,y start of line    label  x,y end
    \draw[line width=1.0,postaction={decorate}](1.5,-1.5)--node[right]{} (3.25,1.5)node(g){};
    % top right to top left
    \draw[line width=1.0,postaction={decorate}](3.25,1.5)--node[above]{} (-1.5,1.5);
    % top left to bottom left
    \draw[line width=1.0,postaction={decorate}](-1.5,1.5)--node[left]{} (-4,-1.5);

    % Jet triangle
    % bottom left	
    \draw (-0.3,-2) node(a){}
    -- (0.1,-2) node(b){}   % bottom right
    -- (-0.1,2) node(c){}   % top
    -- cycle;               % complete
    \fill[blue] (a.center) -- (b.center) -- (c.center);
    
    % bottom left to bottom right
    \draw[line width=1.0,postaction={decorate}](-4,-1.5)--node[above]{}(1.5,-1.5)node(f){};
    
    % z direction  
    \draw[line width=1.0,postaction={decorate}]( 1.5,-1.5)--node[right]{} (1.5,4.0);    % width  3.25-(-1.5) = 4.75
    \draw[line width=1.0,postaction={decorate}]( 1.5, 4.0)--node[above]{}(-4.0,4.0);    % height 6.25-1.5    = 4.75
    \draw[line width=1.0,postaction={decorate}](-4.0, 4.0)--node[left]{}(-4.0,-1.5);

    % Draw Axes
    % \draw[-{Latex[length=3mm, width=3mm]}] (-7,-1.5)--(-5,-1.5);
    % \draw[-{Latex[length=3mm, width=3mm]}] (-7,-1.5)--(-7,0.5);
    % \draw[-{Latex[length=3mm, width=3mm]}] (-7,-1.5)--(-5.5,-0.1);
    % \tkzLabelPoint[right](axR){$x$}
    % \tkzLabelPoint[above](axT){$t$}
    % \tkzLabelPoint[above](axB){$y$}
  \tkzDrawSegments[thick,->, >=stealth](ax,axR)
  \tkzDrawSegments[thick,->, >=stealth](ax,axT)
  \tkzDrawSegments[thick,->, >=stealth](ax,axB)
  \tkzLabelPoint[right](axR){$x$}
  \tkzLabelPoint[above](axT){$t$}
  \tkzLabelPoint[above](axB){$y$}  
  \end{scope}
\end{tikzpicture}

==> Figs/SpaceVortices.tex <==
\begin{tikzpicture}[scale=1.3]
% Plus 1 vortex
\tkzDefPoint(0,0){BL1}
\tkzDefPoint(1.66,2.5){TL1}
\tkzDefShiftPoint[TL1](3,0){TR1}
\tkzDefShiftPoint[BL1](3,0){BR1}

% Triangle
\tkzDefPoint(2.33,1.25){mid1}
\tkzDefShiftPoint[mid1](-0.2,-2){triBL1}
\tkzDefShiftPoint[mid1](0.2,-2){triBR1}
\tkzDefShiftPoint[mid1](0,2){triT1}

% Axes
\tkzDefPoint(-1,-1){ax}
\tkzDefShiftPoint[ax](1,0){axR}
\tkzDefShiftPoint[ax](0,1){axT}
\tkzDefShiftPoint[ax](0.6,0.8){axB}

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{stealth}}}
    ] 

	\tkzDrawSegments[postaction={decorate}](TR1,TL1)
	\filldraw[fill=blue, line width=1pt](triT1) -- (triBL1) -- (triBR1) -- cycle;
	\tkzDrawSegments[postaction={decorate}](BR1,TR1 BL1,BR1 TL1,BL1); 
    
\end{scope}

\tkzLabelSegment(BL1,BR1){\large $Z_x(x)$}
\tkzLabelSegment[left](TL1,BL1){\large $Z^\dagger_y(x)$}
\tkzLabelSegment[label={[label distance=-0.3cm]160:\large $Z_y(x+\hat{x})$}](BR1,TR1){}
\tkzLabelSegment[above](TR1,TL1){\large $Z_x^\dagger(x+\hat{y})$}

% Draw Axes
\tkzDrawSegments[thick,->, >=stealth](ax,axR)
\tkzDrawSegments[thick,->, >=stealth](ax,axT)
\tkzDrawSegments[thick,->, >=stealth](ax,axB)
\tkzLabelPoint[right](axR){\large $x$}
\tkzLabelPoint[above](axT){\large $z$}
\tkzLabelPoint[above](axB){\large $y$}

% Minus 1 vortex
\tkzDefPoint(5,0){BL2}
\tkzDefPoint(6.66,2.5){TL2}
\tkzDefShiftPoint[TL2](3,0){TR2}
\tkzDefShiftPoint[BL2](3,0){BR2}

% Triangle
\tkzDefPoint(7.33,1.25){mid2}
\tkzDefShiftPoint[mid2](-0.2,2){triBL2}
\tkzDefShiftPoint[mid2](0.2,2){triBR2}
\tkzDefShiftPoint[mid2](0,-2){triT2}

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{stealth}}}
    ] 

	\tkzDrawSegments[postaction={decorate}](TR2,TL2)
	\filldraw[fill=red, line width=1pt](triT2) -- (triBL2) -- (triBR2) -- cycle;
	\tkzDrawSegments[postaction={decorate}](BR2,TR2 BL2,BR2 TL2,BL2);    
    
\end{scope}
\tkzLabelSegment(BL2,BR2){\large $Z_x(x)$}
\tkzLabelSegment[left](TL2,BL2){\large $Z^\dagger_y(x)$}
\tkzLabelSegment[label={[label distance=-0.3cm]160:\large $Z_y(x+\hat{x})$}](BR2,TR2){}
\tkzLabelSegment[label={[label distance=-0.3cm]87:\large $Z_x^\dagger(x+\hat{y})$}](TR2,TL2){}
\end{tikzpicture}

==> Figs/m1TimeVortex.tex <==
\begin{tikzpicture}%[scale=0.7]
\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=2]{stealth}}}
    ] 

  % orange line first to make it look transparent
  \draw[line width=7,color=orange,-{Latex[length=8mm]}](-4.0,-1.5)--(1.5,-1.5);

  % bottom right to top right                    x,y start of line    label  x,y end
  \draw[line width=1.0,postaction={decorate}](1.5,-1.5)--node[right]{} (3.25,1.5)node(g){};
  % top right to top left
  \draw[line width=1.0,postaction={decorate}](3.25,1.5)--node[above]{} (-1.5,1.5);
  % top left to bottom left
  \draw[line width=1.0,postaction={decorate}](-1.5,1.5)--node[left]{} (-4,-1.5);

    \filldraw[fill=red,fill opacity=0.2] (-4,-1.5) -- (1.5,-1.5) -- (1.5,4) -- (-4,4)--cycle;
  
  %% % Jet triangle
  %% % bottom left	
  %% \draw (-0.3,-2) node(a){}
  %% -- (0.1,-2) node(b){}   % bottom right
  %% -- (-0.1,2) node(c){}   % top
  %% -- cycle;               % complete
  %% \fill[red] (a.center) -- (b.center) -- (c.center);
  
  % bottom left to bottom right
  \draw[line width=1.0,postaction={decorate}](-4.0,-1.5)--node[above]{}(1.5,-1.5)node(f){};
  
  % t direction  
  \draw[line width=1.0,postaction={decorate}]( 1.5,-1.5)--node[right]{} (1.5,4.0);    % width  3.25-(-1.5) = 4.75
  \draw[line width=1.0,postaction={decorate}]( 1.5, 4.0)--node[above]{}(-4.0,4.0);    % height 6.25-1.5    = 4.75
  \draw[line width=1.0,postaction={decorate}](-4.0, 4.0)--node[left]{}(-4.0,-1.5);

  % Coordinate axes       arrow head          x,y start -- x,y finish [position] label
%  \draw[line width=1.0,-{Latex[length=2mm]}](3,-1.5)--(4,-1.5)node[right]{\large $x$};
%  \draw[line width=1.0,-{Latex[length=2mm]}](3,-1.5)--(3.4,-0.7)node[right]{\large $y$};
%  \draw[line width=1.0,-{Latex[length=2mm]}](3,-1.5)--(3,-0.5)node[above]{\large $t$};
  \end{scope}
\end{tikzpicture}

==> Figs/p1TimeVortex.tex <==
\begin{tikzpicture}%[scale=0.7]
  % Axes
  \tkzDefPoint(-7,-1.5){ax}
  \tkzDefShiftPoint[ax](1.9,0){axR}
  \tkzDefShiftPoint[ax](0,2){axT}
  \tkzDefShiftPoint[ax](1.4,1.5){axB}

  \begin{scope}[very thick,decoration={
      markings,
      mark=at position 0.5 with {\arrow[scale=2]{stealth}}}
    ] 

    % cyan line first to make it look transparent
    \draw[line width=7,color=cyan,-{Latex[length=8mm]}](-4.0,-1.5)--(1.5,-1.5);

    % bottom right to top right                    x,y start of line    label  x,y end
    \draw[line width=1.0,postaction={decorate}](1.5,-1.5)--node[right]{} (3.25,1.5)node(g){};
    % top right to top left
    \draw[line width=1.0,postaction={decorate}](3.25,1.5)--node[above]{} (-1.5,1.5);
    % top left to bottom left
    \draw[line width=1.0,postaction={decorate}](-1.5,1.5)--node[left]{} (-4,-1.5);

    \filldraw[fill=blue,fill opacity=0.2] (-4,-1.5) -- (1.5,-1.5) -- (1.5,4) -- (-4,4)--cycle;

    %% % Jet triangle
    %% % bottom left	
    %% \draw (-0.3,-2) node(a){}
    %% -- (0.1,-2) node(b){}   % bottom right
    %% -- (-0.1,2) node(c){}   % top
    %% -- cycle;               % complete
    %% \fill[red] (a.center) -- (b.center) -- (c.center);
    
    % bottom left to bottom right
    \draw[line width=1.0,postaction={decorate}](-4.0,-1.5)--node[above]{}(1.5,-1.5)node(f){};
    
    % t direction  
    \draw[line width=1.0,postaction={decorate}]( 1.5,-1.5)--node[right]{} (1.5,4.0);    % width  3.25-(-1.5) = 4.75
    \draw[line width=1.0,postaction={decorate}]( 1.5, 4.0)--node[above]{}(-4.0,4.0);    % height 6.25-1.5    = 4.75
    \draw[line width=1.0,postaction={decorate}](-4.0, 4.0)--node[left]{}(-4.0,-1.5);

  \end{scope}
  \tkzDrawSegments[thick,->, >=stealth](ax,axR)
  \tkzDrawSegments[thick,->, >=stealth](ax,axT)
  \tkzDrawSegments[thick,->, >=stealth](ax,axB)
  \tkzLabelPoint[right](axR){$x$}
  \tkzLabelPoint[above](axT){$t$}
  \tkzLabelPoint[above](axB){$y$}  
  % Draw Axes
  % \draw[-{Latex[length=3mm, width=3mm]}] (-7,-1.5)--(-5,-1.5);
  % \draw[-{Latex[length=3mm, width=3mm]}] (-7,-1.5)--(-7,0.5);
  % \draw[-{Latex[length=3mm, width=3mm]}] (-7,-1.5)--(-5.5,-0.1);
  % % \tkzDrawSegments[thick,->, >=stealth](ax,axR)
  % % \tkzDrawSegments[thick,->, >=stealth](ax,axT)
  % % \tkzDrawSegments[thick,->, >=stealth](ax,axB)
  % \tkzLabelPoint[right](axR){$x$}
  % \tkzLabelPoint[above](axT){$t$}
  % \tkzLabelPoint[above](axB){$y$}
\end{tikzpicture}
